Average Steps until Absorption on Random Walks on Sea Dragon Trees

For a graph $G$ and vertices $u,v$, we define the ASUA of $v$, $t(G,v,u)$, to be the average steps until absorption along a random walk terminating at $u$. We define a sea dragon to be a tree with a unique path $P$ such that if $d(u) \geq 3$ for some vertex $u$, then $u \in V(P)$. We use Markov chains to determine $t(G,v,u)$ for all vertices of several classes of sea dragons, a broad subclass of trees. Additionally, we give several results on equations related to ASUAs on general graphs.

==> tikz/maze.tex <==
\begin{figure}[h] 
\label{tikz_maze}
\begin{center}

\resizebox{.65\textwidth}{!}{ % Width = textwidth, Height = auto (!)
\begin{tikzpicture}

    % --- MAZE WALLS ---
    \scope[local bounding box=maze, line width=2pt, line cap=round]
        \draw (3,0) -- (3,1);
        \draw (7,0) -- (7,1);
        \draw (8,0) -- (8,1);
        \draw (12,0) -- (12,1);
        \draw (0,1) -- (0,2);
        \draw (1,1) -- (1,2);
        \draw (2,1) -- (2,2);
        \draw (3,1) -- (4,1);
        \draw (4,1) -- (5,1);
        \draw (5,1) -- (5,2);
        \draw (6,1) -- (6,2);
        \draw (8,1) -- (8,2);
        \draw (9,1) -- (9,2);
        \draw (10,1) -- (11,1);
        \draw (11,1) -- (12,1);
        \draw (13,1) -- (14,1);
        \draw (14,1) -- (14,2);
        \draw (0,2) -- (0,3);
        \draw (1,2) -- (1,3);
        \draw (2,2) -- (3,2);
        \draw (3,2) -- (4,2);
        \draw (3,2) -- (3,3);
        \draw (6,2) -- (7,2);
        \draw (6,2) -- (6,3);
        \draw (8,2) -- (8,3);
        \draw (9,2) -- (10,2);
        \draw (10,2) -- (11,2);
        \draw (10,2) -- (10,3);
        \draw (11,2) -- (12,2);
        \draw (12,2) -- (13,2);
        \draw (12,2) -- (12,3);
        \draw (13,2) -- (14,2);
        \draw (0,3) -- (1,3);
        \draw (0,3) -- (0,4);
        \draw (1,3) -- (2,3);
        \draw (3,3) -- (4,3);
        \draw (3,3) -- (3,4);
        \draw (4,3) -- (5,3);
        \draw (5,3) -- (6,3);
        \draw (6,3) -- (7,3);
        \draw (7,3) -- (7,4);
        \draw (8,3) -- (9,3);
        \draw (8,3) -- (8,4);
        \draw (9,3) -- (9,4);
        \draw (11,3) -- (11,4);
        \draw (12,3) -- (12,4);
        \draw (13,3) -- (14,3);
        \draw (13,3) -- (13,4);
        \draw (0,4) -- (0,5);
        \draw (1,4) -- (2,4);
        \draw (2,4) -- (3,4);
        \draw (4,4) -- (5,4);
        \draw (5,4) -- (6,4);
        \draw (5,4) -- (5,5);
        \draw (7,4) -- (7,5);
        \draw (9,4) -- (10,4);
        \draw (9,4) -- (9,5);
        \draw (10,4) -- (11,4);
        \draw (12,4) -- (12,5);
        \draw (13,4) -- (14,4);
        \draw (14,4) -- (15,4);
        \draw (0,5) -- (0,6);
        \draw (1,5) -- (2,5);
        \draw (2,5) -- (3,5);
        \draw (2,5) -- (2,6);
        \draw (3,5) -- (4,5);
        \draw (4,5) -- (5,5);
        \draw (4,5) -- (4,6);
        \draw (6,5) -- (7,5);
        \draw (6,5) -- (6,6);
        \draw (7,5) -- (8,5);
        \draw (8,5) -- (9,5);
        \draw (10,5) -- (11,5);
        \draw (10,5) -- (10,6);
        \draw (11,5) -- (12,5);
        \draw (12,5) -- (13,5);
        \draw (13,5) -- (14,5);
        \draw (14,5) -- (14,6);
        \draw (0,6) -- (1,6);
        \draw (0,6) -- (0,7);
        \draw (1,6) -- (2,6);
        \draw (2,6) -- (2,7);
        \draw (3,6) -- (3,7);
        \draw (5,6) -- (6,6);
        \draw (5,6) -- (5,7);
        \draw (7,6) -- (8,6);
        \draw (7,6) -- (7,7);
        \draw (8,6) -- (9,6);
        \draw (9,6) -- (10,6);
        \draw (10,6) -- (10,7);
        \draw (11,6) -- (12,6);
        \draw (11,6) -- (11,7);
        \draw (13,6) -- (14,6);
        \draw (13,6) -- (13,7);
        \draw (0,7) -- (0,8);
        \draw (1,7) -- (1,8);
        \draw (3,7) -- (4,7);
        \draw (3,7) -- (3,8);
        \draw (4,7) -- (5,7);
        \draw (6,7) -- (7,7);
        \draw (6,7) -- (6,8);
        \draw (7,7) -- (8,7);
        \draw (9,7) -- (9,8);
        \draw (10,7) -- (10,8);
        \draw (11,7) -- (12,7);
        \draw (11,7) -- (11,8);
        \draw (12,7) -- (13,7);
        \draw (14,7) -- (14,8);
        \draw (0,8) -- (0,9);
        \draw (1,8) -- (2,8);
        \draw (2,8) -- (3,8);
        \draw (2,8) -- (2,9);
        \draw (4,8) -- (5,8);
        \draw (4,8) -- (4,9);
        \draw (5,8) -- (6,8);
        \draw (7,8) -- (7,9);
        \draw (8,8) -- (9,8);
        \draw (8,8) -- (8,9);
        \draw (9,8) -- (9,9);
        \draw (10,8) -- (10,9);
        \draw (11,8) -- (11,9);
        \draw (12,8) -- (13,8);
        \draw (12,8) -- (12,9);
        \draw (13,8) -- (14,8);
        \draw (0,9) -- (1,9);
        \draw (0,9) -- (0,10);
        \draw (2,9) -- (2,10);
        \draw (3,9) -- (4,9);
        \draw (4,9) -- (4,10);
        \draw (5,9) -- (6,9);
        \draw (6,9) -- (7,9);
        \draw (6,9) -- (6,10);
        \draw (8,9) -- (8,10);
        \draw (11,9) -- (11,10);
        \draw (12,9) -- (13,9);
        \draw (13,9) -- (14,9);
        \draw (14,9) -- (15,9);
        \draw (0,10) -- (0,11);
        \draw (1,10) -- (2,10);
        \draw (2,10) -- (3,10);
        \draw (3,10) -- (3,11);
        \draw (4,10) -- (5,10);
        \draw (5,10) -- (5,11);
        \draw (6,10) -- (6,11);
        \draw (7,10) -- (8,10);
        \draw (7,10) -- (7,11);
        \draw (8,10) -- (9,10);
        \draw (9,10) -- (10,10);
        \draw (10,10) -- (10,11);
        \draw (11,10) -- (12,10);
        \draw (12,10) -- (13,10);
        \draw (13,10) -- (14,10);
        \draw (13,10) -- (13,11);
        \draw (0,11) -- (0,12);
        \draw (1,11) -- (1,12);
        \draw (2,11) -- (2,12);
        \draw (3,11) -- (4,11);
        \draw (3,11) -- (3,12);
        \draw (5,11) -- (6,11);
        \draw (5,11) -- (5,12);
        \draw (7,11) -- (7,12);
        \draw (8,11) -- (9,11);
        \draw (8,11) -- (8,12);
        \draw (10,11) -- (11,11);
        \draw (11,11) -- (12,11);
        \draw (12,11) -- (13,11);
        \draw (13,11) -- (13,12);
        \draw (14,11) -- (15,11);
        \draw (0,12) -- (0,13);
        \draw (1,12) -- (1,13);
        \draw (2,12) -- (3,12);
        \draw (4,12) -- (5,12);
        \draw (6,12) -- (6,13);
        \draw (7,12) -- (7,13);
        \draw (8,12) -- (9,12);
        \draw (9,12) -- (10,12);
        \draw (10,12) -- (11,12);
        \draw (11,12) -- (12,12);
        \draw (11,12) -- (11,13);
        \draw (12,12) -- (12,13);
        \draw (13,12) -- (13,13);
        \draw (14,12) -- (14,13);
        \draw (0,13) -- (0,14);
        \draw (1,13) -- (2,13);
        \draw (2,13) -- (3,13);
        \draw (3,13) -- (4,13);
        \draw (3,13) -- (3,14);
        \draw (4,13) -- (5,13);
        \draw (5,13) -- (6,13);
        \draw (5,13) -- (5,14);
        \draw (7,13) -- (8,13);
        \draw (7,13) -- (7,14);
        \draw (8,13) -- (9,13);
        \draw (9,13) -- (9,14);
        \draw (10,13) -- (10,14);
        \draw (11,13) -- (11,14);
        \draw (12,13) -- (12,14);
        \draw (13,13) -- (14,13);
        \draw (14,13) -- (14,14);
        \draw (0,14) -- (1,14);
        \draw (1,14) -- (2,14);
        \draw (2,14) -- (3,14);
        \draw (4,14) -- (4,15);
        \draw (5,14) -- (6,14);
        \draw (6,14) -- (7,14);
        \draw (8,14) -- (8,15);
        \draw (9,14) -- (10,14);
        \draw (11,14) -- (11,15);
        \draw (12,14) -- (13,14);
    \draw (0,15) -- (15,15);
    \draw (15,0) -- (15,15);
    \draw (0,0) -- (15,0);
    \endscope
    % --- TREE GRAPH ---
    \scope[xshift=17cm]
    \begin{scope}[blue!70!black, line width=1.5pt]
        \draw (0.5,0.5) -- (0.5,1.5);
        \draw (0.5,0.5) -- (1.5,0.5);
        \draw (1.5,0.5) -- (1.5,1.5);
        \draw (1.5,0.5) -- (2.5,0.5);
        \draw (2.5,0.5) -- (2.5,1.5);
        \draw (3.5,0.5) -- (4.5,0.5);
        \draw (4.5,0.5) -- (5.5,0.5);
        \draw (5.5,0.5) -- (5.5,1.5);
        \draw (5.5,0.5) -- (6.5,0.5);
        \draw (6.5,0.5) -- (6.5,1.5);
        \draw (7.5,0.5) -- (7.5,1.5);
        \draw (8.5,0.5) -- (8.5,1.5);
        \draw (8.5,0.5) -- (9.5,0.5);
        \draw (9.5,0.5) -- (9.5,1.5);
        \draw (9.5,0.5) -- (10.5,0.5);
        \draw (10.5,0.5) -- (11.5,0.5);
        \draw (12.5,0.5) -- (12.5,1.5);
        \draw (12.5,0.5) -- (13.5,0.5);
        \draw (13.5,0.5) -- (14.5,0.5);
        \draw (14.5,0.5) -- (14.5,1.5);
        \draw (0.5,1.5) -- (0.5,2.5);
        \draw (1.5,1.5) -- (1.5,2.5);
        \draw (2.5,1.5) -- (3.5,1.5);
        \draw (3.5,1.5) -- (4.5,1.5);
        \draw (4.5,1.5) -- (4.5,2.5);
        \draw (5.5,1.5) -- (5.5,2.5);
        \draw (6.5,1.5) -- (7.5,1.5);
        \draw (7.5,1.5) -- (7.5,2.5);
        \draw (8.5,1.5) -- (8.5,2.5);
        \draw (9.5,1.5) -- (10.5,1.5);
        \draw (10.5,1.5) -- (11.5,1.5);
        \draw (11.5,1.5) -- (12.5,1.5);
        \draw (12.5,1.5) -- (13.5,1.5);
        \draw (14.5,1.5) -- (14.5,2.5);
        \draw (1.5,2.5) -- (2.5,2.5);
        \draw (2.5,2.5) -- (2.5,3.5);
        \draw (3.5,2.5) -- (4.5,2.5);
        \draw (4.5,2.5) -- (5.5,2.5);
        \draw (6.5,2.5) -- (7.5,2.5);
        \draw (7.5,2.5) -- (7.5,3.5);
        \draw (8.5,2.5) -- (9.5,2.5);
        \draw (9.5,2.5) -- (9.5,3.5);
        \draw (10.5,2.5) -- (10.5,3.5);
        \draw (10.5,2.5) -- (11.5,2.5);
        \draw (11.5,2.5) -- (11.5,3.5);
        \draw (12.5,2.5) -- (12.5,3.5);
        \draw (12.5,2.5) -- (13.5,2.5);
        \draw (13.5,2.5) -- (14.5,2.5);
        \draw (14.5,2.5) -- (14.5,3.5);
        \draw (0.5,3.5) -- (0.5,4.5);
        \draw (0.5,3.5) -- (1.5,3.5);
        \draw (1.5,3.5) -- (2.5,3.5);
        \draw (3.5,3.5) -- (3.5,4.5);
        \draw (3.5,3.5) -- (4.5,3.5);
        \draw (4.5,3.5) -- (5.5,3.5);
        \draw (5.5,3.5) -- (6.5,3.5);
        \draw (6.5,3.5) -- (6.5,4.5);
        \draw (7.5,3.5) -- (7.5,4.5);
        \draw (8.5,3.5) -- (8.5,4.5);
        \draw (9.5,3.5) -- (10.5,3.5);
        \draw (11.5,3.5) -- (11.5,4.5);
        \draw (12.5,3.5) -- (12.5,4.5);
        \draw (13.5,3.5) -- (14.5,3.5);
        \draw (0.5,4.5) -- (0.5,5.5);
        \draw (0.5,4.5) -- (1.5,4.5);
        \draw (1.5,4.5) -- (2.5,4.5);
        \draw (2.5,4.5) -- (3.5,4.5);
        \draw (3.5,4.5) -- (4.5,4.5);
        \draw (5.5,4.5) -- (5.5,5.5);
        \draw (5.5,4.5) -- (6.5,4.5);
        \draw (7.5,4.5) -- (8.5,4.5);
        \draw (9.5,4.5) -- (9.5,5.5);
        \draw (9.5,4.5) -- (10.5,4.5);
        \draw (10.5,4.5) -- (11.5,4.5);
        \draw (12.5,4.5) -- (13.5,4.5);
        \draw (13.5,4.5) -- (14.5,4.5);
        \draw (14.5,4.5) -- (14.5,5.5);
        \draw (0.5,5.5) -- (1.5,5.5);
        \draw (2.5,5.5) -- (2.5,6.5);
        \draw (2.5,5.5) -- (3.5,5.5);
        \draw (3.5,5.5) -- (3.5,6.5);
        \draw (4.5,5.5) -- (4.5,6.5);
        \draw (4.5,5.5) -- (5.5,5.5);
        \draw (6.5,5.5) -- (6.5,6.5);
        \draw (6.5,5.5) -- (7.5,5.5);
        \draw (7.5,5.5) -- (8.5,5.5);
        \draw (8.5,5.5) -- (9.5,5.5);
        \draw (10.5,5.5) -- (10.5,6.5);
        \draw (10.5,5.5) -- (11.5,5.5);
        \draw (11.5,5.5) -- (12.5,5.5);
        \draw (12.5,5.5) -- (12.5,6.5);
        \draw (12.5,5.5) -- (13.5,5.5);
        \draw (14.5,5.5) -- (14.5,6.5);
        \draw (0.5,6.5) -- (0.5,7.5);
        \draw (0.5,6.5) -- (1.5,6.5);
        \draw (1.5,6.5) -- (1.5,7.5);
        \draw (2.5,6.5) -- (2.5,7.5);
        \draw (3.5,6.5) -- (4.5,6.5);
        \draw (5.5,6.5) -- (5.5,7.5);
        \draw (5.5,6.5) -- (6.5,6.5);
        \draw (7.5,6.5) -- (8.5,6.5);
        \draw (8.5,6.5) -- (8.5,7.5);
        \draw (8.5,6.5) -- (9.5,6.5);
        \draw (9.5,6.5) -- (9.5,7.5);
        \draw (10.5,6.5) -- (10.5,7.5);
        \draw (11.5,6.5) -- (12.5,6.5);
        \draw (13.5,6.5) -- (13.5,7.5);
        \draw (13.5,6.5) -- (14.5,6.5);
        \draw (14.5,6.5) -- (14.5,7.5);
        \draw (0.5,7.5) -- (0.5,8.5);
        \draw (1.5,7.5) -- (2.5,7.5);
        \draw (3.5,7.5) -- (3.5,8.5);
        \draw (3.5,7.5) -- (4.5,7.5);
        \draw (4.5,7.5) -- (5.5,7.5);
        \draw (6.5,7.5) -- (6.5,8.5);
        \draw (6.5,7.5) -- (7.5,7.5);
        \draw (7.5,7.5) -- (7.5,8.5);
        \draw (7.5,7.5) -- (8.5,7.5);
        \draw (9.5,7.5) -- (9.5,8.5);
        \draw (10.5,7.5) -- (10.5,8.5);
        \draw (11.5,7.5) -- (11.5,8.5);
        \draw (11.5,7.5) -- (12.5,7.5);
        \draw (12.5,7.5) -- (13.5,7.5);
        \draw (14.5,7.5) -- (14.5,8.5);
        \draw (0.5,8.5) -- (1.5,8.5);
        \draw (1.5,8.5) -- (1.5,9.5);
        \draw (2.5,8.5) -- (2.5,9.5);
        \draw (2.5,8.5) -- (3.5,8.5);
        \draw (4.5,8.5) -- (4.5,9.5);
        \draw (4.5,8.5) -- (5.5,8.5);
        \draw (5.5,8.5) -- (6.5,8.5);
        \draw (7.5,8.5) -- (7.5,9.5);
        \draw (8.5,8.5) -- (8.5,9.5);
        \draw (9.5,8.5) -- (9.5,9.5);
        \draw (10.5,8.5) -- (10.5,9.5);
        \draw (11.5,8.5) -- (11.5,9.5);
        \draw (12.5,8.5) -- (13.5,8.5);
        \draw (13.5,8.5) -- (14.5,8.5);
        \draw (0.5,9.5) -- (0.5,10.5);
        \draw (0.5,9.5) -- (1.5,9.5);
        \draw (2.5,9.5) -- (3.5,9.5);
        \draw (3.5,9.5) -- (3.5,10.5);
        \draw (4.5,9.5) -- (5.5,9.5);
        \draw (5.5,9.5) -- (5.5,10.5);
        \draw (6.5,9.5) -- (6.5,10.5);
        \draw (6.5,9.5) -- (7.5,9.5);
        \draw (8.5,9.5) -- (9.5,9.5);
        \draw (9.5,9.5) -- (10.5,9.5);
        \draw (10.5,9.5) -- (10.5,10.5);
        \draw (11.5,9.5) -- (12.5,9.5);
        \draw (12.5,9.5) -- (13.5,9.5);
        \draw (13.5,9.5) -- (14.5,9.5);
        \draw (14.5,9.5) -- (14.5,10.5);
        \draw (0.5,10.5) -- (0.5,11.5);
        \draw (0.5,10.5) -- (1.5,10.5);
        \draw (1.5,10.5) -- (1.5,11.5);
        \draw (1.5,10.5) -- (2.5,10.5);
        \draw (2.5,10.5) -- (2.5,11.5);
        \draw (3.5,10.5) -- (4.5,10.5);
        \draw (4.5,10.5) -- (4.5,11.5);
        \draw (6.5,10.5) -- (6.5,11.5);
        \draw (7.5,10.5) -- (7.5,11.5);
        \draw (7.5,10.5) -- (8.5,10.5);
        \draw (8.5,10.5) -- (9.5,10.5);
        \draw (9.5,10.5) -- (9.5,11.5);
        \draw (10.5,10.5) -- (11.5,10.5);
        \draw (11.5,10.5) -- (12.5,10.5);
        \draw (13.5,10.5) -- (13.5,11.5);
        \draw (13.5,10.5) -- (14.5,10.5);
        \draw (0.5,11.5) -- (0.5,12.5);
        \draw (1.5,11.5) -- (1.5,12.5);
        \draw (3.5,11.5) -- (3.5,12.5);
        \draw (3.5,11.5) -- (4.5,11.5);
        \draw (5.5,11.5) -- (5.5,12.5);
        \draw (5.5,11.5) -- (6.5,11.5);
        \draw (6.5,11.5) -- (6.5,12.5);
        \draw (7.5,11.5) -- (7.5,12.5);
        \draw (8.5,11.5) -- (9.5,11.5);
        \draw (9.5,11.5) -- (10.5,11.5);
        \draw (10.5,11.5) -- (11.5,11.5);
        \draw (11.5,11.5) -- (12.5,11.5);
        \draw (12.5,11.5) -- (12.5,12.5);
        \draw (13.5,11.5) -- (13.5,12.5);
        \draw (13.5,11.5) -- (14.5,11.5);
        \draw (14.5,11.5) -- (14.5,12.5);
        \draw (0.5,12.5) -- (0.5,13.5);
        \draw (1.5,12.5) -- (2.5,12.5);
        \draw (2.5,12.5) -- (3.5,12.5);
        \draw (3.5,12.5) -- (4.5,12.5);
        \draw (4.5,12.5) -- (5.5,12.5);
        \draw (6.5,12.5) -- (6.5,13.5);
        \draw (7.5,12.5) -- (8.5,12.5);
        \draw (8.5,12.5) -- (9.5,12.5);
        \draw (9.5,12.5) -- (9.5,13.5);
        \draw (9.5,12.5) -- (10.5,12.5);
        \draw (10.5,12.5) -- (10.5,13.5);
        \draw (11.5,12.5) -- (11.5,13.5);
        \draw (12.5,12.5) -- (12.5,13.5);
        \draw (14.5,12.5) -- (14.5,13.5);
        \draw (0.5,13.5) -- (1.5,13.5);
        \draw (1.5,13.5) -- (2.5,13.5);
        \draw (3.5,13.5) -- (3.5,14.5);
        \draw (3.5,13.5) -- (4.5,13.5);
        \draw (4.5,13.5) -- (4.5,14.5);
        \draw (5.5,13.5) -- (6.5,13.5);
        \draw (7.5,13.5) -- (7.5,14.5);
        \draw (7.5,13.5) -- (8.5,13.5);
        \draw (8.5,13.5) -- (8.5,14.5);
        \draw (10.5,13.5) -- (10.5,14.5);
        \draw (11.5,13.5) -- (11.5,14.5);
        \draw (12.5,13.5) -- (13.5,13.5);
        \draw (13.5,13.5) -- (13.5,14.5);
        \draw (14.5,13.5) -- (14.5,14.5);
        \draw (0.5,14.5) -- (1.5,14.5);
        \draw (1.5,14.5) -- (2.5,14.5);
        \draw (2.5,14.5) -- (3.5,14.5);
        \draw (4.5,14.5) -- (5.5,14.5);
        \draw (5.5,14.5) -- (6.5,14.5);
        \draw (6.5,14.5) -- (7.5,14.5);
        \draw (8.5,14.5) -- (9.5,14.5);
        \draw (9.5,14.5) -- (10.5,14.5);
        \draw (11.5,14.5) -- (12.5,14.5);
        \draw (12.5,14.5) -- (13.5,14.5);
        \draw (13.5,14.5) -- (14.5,14.5);
    \end{scope}
    \filldraw[fill=white, draw=black, thick] (0.5,0.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (1.5,0.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (2.5,0.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (3.5,0.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (4.5,0.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (5.5,0.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (6.5,0.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (7.5,0.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (8.5,0.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (9.5,0.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (10.5,0.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (11.5,0.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (12.5,0.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (13.5,0.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (14.5,0.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (0.5,1.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (1.5,1.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (2.5,1.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (3.5,1.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (4.5,1.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (5.5,1.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (6.5,1.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (7.5,1.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (8.5,1.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (9.5,1.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (10.5,1.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (11.5,1.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (12.5,1.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (13.5,1.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (14.5,1.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (0.5,2.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (1.5,2.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (2.5,2.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (3.5,2.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (4.5,2.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (5.5,2.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (6.5,2.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (7.5,2.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (8.5,2.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (9.5,2.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (10.5,2.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (11.5,2.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (12.5,2.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (13.5,2.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (14.5,2.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (0.5,3.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (1.5,3.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (2.5,3.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (3.5,3.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (4.5,3.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (5.5,3.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (6.5,3.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (7.5,3.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (8.5,3.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (9.5,3.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (10.5,3.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (11.5,3.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (12.5,3.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (13.5,3.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (14.5,3.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (0.5,4.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (1.5,4.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (2.5,4.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (3.5,4.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (4.5,4.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (5.5,4.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (6.5,4.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (7.5,4.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (8.5,4.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (9.5,4.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (10.5,4.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (11.5,4.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (12.5,4.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (13.5,4.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (14.5,4.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (0.5,5.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (1.5,5.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (2.5,5.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (3.5,5.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (4.5,5.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (5.5,5.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (6.5,5.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (7.5,5.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (8.5,5.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (9.5,5.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (10.5,5.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (11.5,5.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (12.5,5.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (13.5,5.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (14.5,5.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (0.5,6.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (1.5,6.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (2.5,6.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (3.5,6.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (4.5,6.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (5.5,6.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (6.5,6.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (7.5,6.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (8.5,6.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (9.5,6.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (10.5,6.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (11.5,6.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (12.5,6.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (13.5,6.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (14.5,6.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (0.5,7.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (1.5,7.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (2.5,7.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (3.5,7.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (4.5,7.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (5.5,7.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (6.5,7.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (7.5,7.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (8.5,7.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (9.5,7.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (10.5,7.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (11.5,7.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (12.5,7.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (13.5,7.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (14.5,7.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (0.5,8.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (1.5,8.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (2.5,8.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (3.5,8.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (4.5,8.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (5.5,8.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (6.5,8.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (7.5,8.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (8.5,8.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (9.5,8.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (10.5,8.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (11.5,8.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (12.5,8.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (13.5,8.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (14.5,8.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (0.5,9.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (1.5,9.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (2.5,9.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (3.5,9.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (4.5,9.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (5.5,9.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (6.5,9.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (7.5,9.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (8.5,9.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (9.5,9.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (10.5,9.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (11.5,9.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (12.5,9.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (13.5,9.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (14.5,9.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (0.5,10.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (1.5,10.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (2.5,10.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (3.5,10.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (4.5,10.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (5.5,10.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (6.5,10.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (7.5,10.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (8.5,10.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (9.5,10.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (10.5,10.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (11.5,10.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (12.5,10.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (13.5,10.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (14.5,10.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (0.5,11.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (1.5,11.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (2.5,11.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (3.5,11.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (4.5,11.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (5.5,11.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (6.5,11.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (7.5,11.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (8.5,11.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (9.5,11.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (10.5,11.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (11.5,11.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (12.5,11.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (13.5,11.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (14.5,11.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (0.5,12.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (1.5,12.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (2.5,12.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (3.5,12.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (4.5,12.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (5.5,12.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (6.5,12.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (7.5,12.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (8.5,12.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (9.5,12.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (10.5,12.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (11.5,12.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (12.5,12.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (13.5,12.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (14.5,12.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (0.5,13.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (1.5,13.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (2.5,13.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (3.5,13.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (4.5,13.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (5.5,13.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (6.5,13.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (7.5,13.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (8.5,13.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (9.5,13.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (10.5,13.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (11.5,13.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (12.5,13.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (13.5,13.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (14.5,13.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (0.5,14.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (1.5,14.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (2.5,14.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (3.5,14.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (4.5,14.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (5.5,14.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (6.5,14.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (7.5,14.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (8.5,14.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (9.5,14.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (10.5,14.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (11.5,14.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (12.5,14.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (13.5,14.5) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (14.5,14.5) circle (2pt);
    \endscope
\end{tikzpicture}
}
\caption{A maze and accompanying graph}
\end{center}
\end{figure}
